Optimization of Circuits for IBM's five-qubit Quantum Computers

IBM has made several quantum computers available to researchers around the world via cloud services. Two architectures with five qubits, one with 16, and one with 20 qubits are available to run experiments. The IBM architectures implement gates from the Clifford+T gate library. However, each architecture only implements a subset of the possible CNOT gates. In this paper, we show how Clifford+T circuits can efficiently be mapped into the two IBM quantum computers with 5 qubits. We further present an algorithm and a set of circuit identities that may be used to optimize the Clifford+T circuits in terms of gate count and number of levels. It is further shown that the optimized circuits can considerably reduce the gate count and number of levels and thus produce results with better fidelity.

==> Full_Adder_c.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (348.000000, 52.500000);
% Drawing wires
% Line 1: l0 W i0 o0
\draw[color=black] (0.000000,45.000000) -- (348.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$i0$};
% Line 2: l1 W i1 o1
\draw[color=black] (0.000000,30.000000) -- (348.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$i1$};
% Line 3: l2 W i3 o3
\draw[color=black] (0.000000,15.000000) -- (348.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$i3$};
% Line 4: l3 W i2 o2
\draw[color=black] (0.000000,0.000000) -- (348.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$i2$};
% Done with wires; drawing gates
% Line 5: l2 H
\begin{scope}
\draw[fill=white] (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 15.000000) node {$H$};
\end{scope}
% Line 6: l3 +l2
\draw (33.000000,15.000000) -- (33.000000,0.000000);
\filldraw (33.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (33.000000, 15.000000) circle(3.000000pt);
\clip (33.000000, 15.000000) circle(3.000000pt);
\draw (30.000000, 15.000000) -- (36.000000, 15.000000);
\draw (33.000000, 12.000000) -- (33.000000, 18.000000);
\end{scope}
% Line 7: l2 G {$T^\dagger$}
\begin{scope}
\draw[fill=white] (54.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (54.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (54.000000, 15.000000) node {{$T^\dagger$}};
\end{scope}
% Line 8: l3 +l2
\draw (75.000000,15.000000) -- (75.000000,0.000000);
\filldraw (75.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (75.000000, 15.000000) circle(3.000000pt);
\clip (75.000000, 15.000000) circle(3.000000pt);
\draw (72.000000, 15.000000) -- (78.000000, 15.000000);
\draw (75.000000, 12.000000) -- (75.000000, 18.000000);
\end{scope}
% Line 9: l1 +l2
\draw (93.000000,30.000000) -- (93.000000,15.000000);
\filldraw (93.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (93.000000, 15.000000) circle(3.000000pt);
\clip (93.000000, 15.000000) circle(3.000000pt);
\draw (90.000000, 15.000000) -- (96.000000, 15.000000);
\draw (93.000000, 12.000000) -- (93.000000, 18.000000);
\end{scope}
% Line 10: l2 G {$T^\dagger$}
\begin{scope}
\draw[fill=white] (114.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (114.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (114.000000, 15.000000) node {{$T^\dagger$}};
\end{scope}
% Line 11: l1 +l2
\draw (135.000000,30.000000) -- (135.000000,15.000000);
\filldraw (135.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (135.000000, 15.000000) circle(3.000000pt);
\clip (135.000000, 15.000000) circle(3.000000pt);
\draw (132.000000, 15.000000) -- (138.000000, 15.000000);
\draw (135.000000, 12.000000) -- (135.000000, 18.000000);
\end{scope}
% Line 12: l0 +l2
\draw (153.000000,45.000000) -- (153.000000,15.000000);
\filldraw (153.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (153.000000, 15.000000) circle(3.000000pt);
\clip (153.000000, 15.000000) circle(3.000000pt);
\draw (150.000000, 15.000000) -- (156.000000, 15.000000);
\draw (153.000000, 12.000000) -- (153.000000, 18.000000);
\end{scope}
% Line 14: l2 G {$T^\dagger$}
\begin{scope}
\draw[fill=white] (174.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (174.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (174.000000, 15.000000) node {{$T^\dagger$}};
\end{scope}
% Line 15: l3 G {$T$}
\begin{scope}
\draw[fill=white] (174.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (174.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (174.000000, -0.000000) node {{$T$}};
\end{scope}
% Line 16: l1 G {$T$}
\begin{scope}
\draw[fill=white] (174.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (174.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (174.000000, 30.000000) node {{$T$}};
\end{scope}
% Line 18: l0 +l2
\draw (195.000000,45.000000) -- (195.000000,15.000000);
\filldraw (195.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (195.000000, 15.000000) circle(3.000000pt);
\clip (195.000000, 15.000000) circle(3.000000pt);
\draw (192.000000, 15.000000) -- (198.000000, 15.000000);
\draw (195.000000, 12.000000) -- (195.000000, 18.000000);
\end{scope}
% Line 19: l0 +l1
\draw (213.000000,45.000000) -- (213.000000,30.000000);
\filldraw (213.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (213.000000, 30.000000) circle(3.000000pt);
\clip (213.000000, 30.000000) circle(3.000000pt);
\draw (210.000000, 30.000000) -- (216.000000, 30.000000);
\draw (213.000000, 27.000000) -- (213.000000, 33.000000);
\end{scope}
% Line 20: l1 +l3 color=red
\begin{scope}[color=red]
\draw (231.000000,30.000000) -- (231.000000,0.000000);
\filldraw (231.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (231.000000, 0.000000) circle(3.000000pt);
\clip (231.000000, 0.000000) circle(3.000000pt);
\draw (228.000000, 0.000000) -- (234.000000, 0.000000);
\draw (231.000000, -3.000000) -- (231.000000, 3.000000);
\end{scope}
\end{scope}
% Line 21: l3 +l2
\draw (249.000000,15.000000) -- (249.000000,0.000000);
\filldraw (249.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (249.000000, 15.000000) circle(3.000000pt);
\clip (249.000000, 15.000000) circle(3.000000pt);
\draw (246.000000, 15.000000) -- (252.000000, 15.000000);
\draw (249.000000, 12.000000) -- (249.000000, 18.000000);
\end{scope}
% Line 22: l2 G {$T$}
\begin{scope}
\draw[fill=white] (270.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (270.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (270.000000, 15.000000) node {{$T$}};
\end{scope}
% Line 23: l3 +l2
\draw (291.000000,15.000000) -- (291.000000,0.000000);
\filldraw (291.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (291.000000, 15.000000) circle(3.000000pt);
\clip (291.000000, 15.000000) circle(3.000000pt);
\draw (288.000000, 15.000000) -- (294.000000, 15.000000);
\draw (291.000000, 12.000000) -- (291.000000, 18.000000);
\end{scope}
% Line 24: l3 G {$T^\dagger$}
\begin{scope}
\draw[fill=white] (312.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (312.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (312.000000, -0.000000) node {{$T^\dagger$}};
\end{scope}
% Line 25: l2 G {$S$}
\begin{scope}
\draw[fill=white] (312.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (312.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (312.000000, 15.000000) node {{$S$}};
\end{scope}
% Line 26: l2 H
\begin{scope}
\draw[fill=white] (336.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (336.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (336.000000, 15.000000) node {$H$};
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (348.000000,45.000000) node[right] {$o0$};
\draw[color=black] (348.000000,30.000000) node[right] {$o1$};
\draw[color=black] (348.000000,15.000000) node[right] {$o3$};
\draw[color=black] (348.000000,0.000000) node[right] {$o2$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> Full_Adder_c_a.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (432.000000, 52.500000);
% Drawing wires
% Line 1: l0 W i0 o0
\draw[color=black] (0.000000,45.000000) -- (432.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$i0$};
% Line 2: l1 W i1 o1
\draw[color=black] (0.000000,30.000000) -- (432.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$i1$};
% Line 3: l2 W i3 o2
\draw[color=black] (0.000000,15.000000) -- (432.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$i3$};
% Line 4: l3 W i2 o3
\draw[color=black] (0.000000,0.000000) -- (432.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$i2$};
% Done with wires; drawing gates
% Line 5: l2 H
\begin{scope}
\draw[fill=white] (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 15.000000) node {$H$};
\end{scope}
% Line 6: l3 +l2
\draw (33.000000,15.000000) -- (33.000000,0.000000);
\filldraw (33.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (33.000000, 15.000000) circle(3.000000pt);
\clip (33.000000, 15.000000) circle(3.000000pt);
\draw (30.000000, 15.000000) -- (36.000000, 15.000000);
\draw (33.000000, 12.000000) -- (33.000000, 18.000000);
\end{scope}
% Line 7: l2 G {$T^\dagger$}
\begin{scope}
\draw[fill=white] (54.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (54.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (54.000000, 15.000000) node {{$T^\dagger$}};
\end{scope}
% Line 8: l3 +l2
\draw (75.000000,15.000000) -- (75.000000,0.000000);
\filldraw (75.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (75.000000, 15.000000) circle(3.000000pt);
\clip (75.000000, 15.000000) circle(3.000000pt);
\draw (72.000000, 15.000000) -- (78.000000, 15.000000);
\draw (75.000000, 12.000000) -- (75.000000, 18.000000);
\end{scope}
% Line 9: l1 +l2
\draw (93.000000,30.000000) -- (93.000000,15.000000);
\filldraw (93.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (93.000000, 15.000000) circle(3.000000pt);
\clip (93.000000, 15.000000) circle(3.000000pt);
\draw (90.000000, 15.000000) -- (96.000000, 15.000000);
\draw (93.000000, 12.000000) -- (93.000000, 18.000000);
\end{scope}
% Line 10: l2 G {$T^\dagger$}
\begin{scope}
\draw[fill=white] (114.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (114.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (114.000000, 15.000000) node {{$T^\dagger$}};
\end{scope}
% Line 11: l1 +l2
\draw (135.000000,30.000000) -- (135.000000,15.000000);
\filldraw (135.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (135.000000, 15.000000) circle(3.000000pt);
\clip (135.000000, 15.000000) circle(3.000000pt);
\draw (132.000000, 15.000000) -- (138.000000, 15.000000);
\draw (135.000000, 12.000000) -- (135.000000, 18.000000);
\end{scope}
% Line 12: l0 +l2
\draw (153.000000,45.000000) -- (153.000000,15.000000);
\filldraw (153.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (153.000000, 15.000000) circle(3.000000pt);
\clip (153.000000, 15.000000) circle(3.000000pt);
\draw (150.000000, 15.000000) -- (156.000000, 15.000000);
\draw (153.000000, 12.000000) -- (153.000000, 18.000000);
\end{scope}
% Line 14: l2 G {$T^\dagger$}
\begin{scope}
\draw[fill=white] (174.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (174.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (174.000000, 15.000000) node {{$T^\dagger$}};
\end{scope}
% Line 15: l3 G {$T$}
\begin{scope}
\draw[fill=white] (174.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (174.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (174.000000, -0.000000) node {{$T$}};
\end{scope}
% Line 16: l1 G {$T$}
\begin{scope}
\draw[fill=white] (174.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (174.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (174.000000, 30.000000) node {{$T$}};
\end{scope}
% Line 18: l0 +l2
\draw (195.000000,45.000000) -- (195.000000,15.000000);
\filldraw (195.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (195.000000, 15.000000) circle(3.000000pt);
\clip (195.000000, 15.000000) circle(3.000000pt);
\draw (192.000000, 15.000000) -- (198.000000, 15.000000);
\draw (195.000000, 12.000000) -- (195.000000, 18.000000);
\end{scope}
% Line 19: l0 +l1
\draw (213.000000,45.000000) -- (213.000000,30.000000);
\filldraw (213.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (213.000000, 30.000000) circle(3.000000pt);
\clip (213.000000, 30.000000) circle(3.000000pt);
\draw (210.000000, 30.000000) -- (216.000000, 30.000000);
\draw (213.000000, 27.000000) -- (213.000000, 33.000000);
\end{scope}
% Line 21: l3 +l2 color=purple
\begin{scope}[color=purple]
\draw (213.000000,15.000000) -- (213.000000,0.000000);
\filldraw (213.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (213.000000, 15.000000) circle(3.000000pt);
\clip (213.000000, 15.000000) circle(3.000000pt);
\draw (210.000000, 15.000000) -- (216.000000, 15.000000);
\draw (213.000000, 12.000000) -- (213.000000, 18.000000);
\end{scope}
\end{scope}
% Line 22: l2 H color=purple
\begin{scope}[color=purple]
\begin{scope}[color=purple]
\begin{scope}
\draw[fill=white] (234.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (234.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (234.000000, 15.000000) node {$H$};
\end{scope}
\end{scope}
\end{scope}
% Line 23: l3 H color=purple
\begin{scope}[color=purple]
\begin{scope}[color=purple]
\begin{scope}
\draw[fill=white] (234.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (234.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (234.000000, -0.000000) node {$H$};
\end{scope}
\end{scope}
\end{scope}
% Line 24: l3 +l2 color=purple
\begin{scope}[color=purple]
\draw (255.000000,15.000000) -- (255.000000,0.000000);
\filldraw (255.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (255.000000, 15.000000) circle(3.000000pt);
\clip (255.000000, 15.000000) circle(3.000000pt);
\draw (252.000000, 15.000000) -- (258.000000, 15.000000);
\draw (255.000000, 12.000000) -- (255.000000, 18.000000);
\end{scope}
\end{scope}
% Line 25: l2 H color=purple
\begin{scope}[color=purple]
\begin{scope}[color=purple]
\begin{scope}
\draw[fill=white] (276.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (276.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (276.000000, 15.000000) node {$H$};
\end{scope}
\end{scope}
\end{scope}
% Line 26: l3 H color=purple
\begin{scope}[color=purple]
\begin{scope}[color=purple]
\begin{scope}
\draw[fill=white] (276.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (276.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (276.000000, -0.000000) node {$H$};
\end{scope}
\end{scope}
\end{scope}
% Line 27: l3 +l2 color=purple
\begin{scope}[color=purple]
\draw (297.000000,15.000000) -- (297.000000,0.000000);
\filldraw (297.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (297.000000, 15.000000) circle(3.000000pt);
\clip (297.000000, 15.000000) circle(3.000000pt);
\draw (294.000000, 15.000000) -- (300.000000, 15.000000);
\draw (297.000000, 12.000000) -- (297.000000, 18.000000);
\end{scope}
\end{scope}
% Line 29: l1 +l2 color=red
\begin{scope}[color=red]
\draw (315.000000,30.000000) -- (315.000000,15.000000);
\filldraw (315.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (315.000000, 15.000000) circle(3.000000pt);
\clip (315.000000, 15.000000) circle(3.000000pt);
\draw (312.000000, 15.000000) -- (318.000000, 15.000000);
\draw (315.000000, 12.000000) -- (315.000000, 18.000000);
\end{scope}
\end{scope}
% Line 30: l2 +l3
\draw (333.000000,15.000000) -- (333.000000,0.000000);
\filldraw (333.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (333.000000, 0.000000) circle(3.000000pt);
\clip (333.000000, 0.000000) circle(3.000000pt);
\draw (330.000000, 0.000000) -- (336.000000, 0.000000);
\draw (333.000000, -3.000000) -- (333.000000, 3.000000);
\end{scope}
% Line 31: l3 G {$T$}
\begin{scope}
\draw[fill=white] (354.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (354.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (354.000000, -0.000000) node {{$T$}};
\end{scope}
% Line 32: l2 +l3
\draw (375.000000,15.000000) -- (375.000000,0.000000);
\filldraw (375.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (375.000000, 0.000000) circle(3.000000pt);
\clip (375.000000, 0.000000) circle(3.000000pt);
\draw (372.000000, 0.000000) -- (378.000000, 0.000000);
\draw (375.000000, -3.000000) -- (375.000000, 3.000000);
\end{scope}
% Line 33: l2 G {$T^\dagger$}
\begin{scope}
\draw[fill=white] (396.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (396.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (396.000000, 15.000000) node {{$T^\dagger$}};
\end{scope}
% Line 34: l3 G {$S$}
\begin{scope}
\draw[fill=white] (396.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (396.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (396.000000, -0.000000) node {{$S$}};
\end{scope}
% Line 35: l3 H
\begin{scope}
\draw[fill=white] (420.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (420.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (420.000000, -0.000000) node {$H$};
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (432.000000,45.000000) node[right] {$o0$};
\draw[color=black] (432.000000,30.000000) node[right] {$o1$};
\draw[color=black] (432.000000,15.000000) node[right] {$o2$};
\draw[color=black] (432.000000,0.000000) node[right] {$o3$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> Full_Adder_c_b.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (432.000000, 52.500000);
% Drawing wires
% Line 1: l0 W i0 o0
\draw[color=black] (0.000000,45.000000) -- (432.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$i0$};
% Line 2: l1 W i1 o1
\draw[color=black] (0.000000,30.000000) -- (432.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$i1$};
% Line 3: l2 W i3 o2
\draw[color=black] (0.000000,15.000000) -- (432.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$i3$};
% Line 4: l3 W i2 o3
\draw[color=black] (0.000000,0.000000) -- (432.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$i2$};
% Done with wires; drawing gates
% Line 5: l2 H
\begin{scope}
\draw[fill=white] (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 15.000000) node {$H$};
\end{scope}
% Line 6: l3 +l2
\draw (33.000000,15.000000) -- (33.000000,0.000000);
\filldraw (33.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (33.000000, 15.000000) circle(3.000000pt);
\clip (33.000000, 15.000000) circle(3.000000pt);
\draw (30.000000, 15.000000) -- (36.000000, 15.000000);
\draw (33.000000, 12.000000) -- (33.000000, 18.000000);
\end{scope}
% Line 7: l2 G {$T^\dagger$}
\begin{scope}
\draw[fill=white] (54.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (54.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (54.000000, 15.000000) node {{$T^\dagger$}};
\end{scope}
% Line 8: l3 +l2
\draw (75.000000,15.000000) -- (75.000000,0.000000);
\filldraw (75.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (75.000000, 15.000000) circle(3.000000pt);
\clip (75.000000, 15.000000) circle(3.000000pt);
\draw (72.000000, 15.000000) -- (78.000000, 15.000000);
\draw (75.000000, 12.000000) -- (75.000000, 18.000000);
\end{scope}
% Line 9: l1 +l2
\draw (93.000000,30.000000) -- (93.000000,15.000000);
\filldraw (93.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (93.000000, 15.000000) circle(3.000000pt);
\clip (93.000000, 15.000000) circle(3.000000pt);
\draw (90.000000, 15.000000) -- (96.000000, 15.000000);
\draw (93.000000, 12.000000) -- (93.000000, 18.000000);
\end{scope}
% Line 10: l2 G {$T^\dagger$}
\begin{scope}
\draw[fill=white] (114.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (114.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (114.000000, 15.000000) node {{$T^\dagger$}};
\end{scope}
% Line 11: l1 +l2
\draw (135.000000,30.000000) -- (135.000000,15.000000);
\filldraw (135.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (135.000000, 15.000000) circle(3.000000pt);
\clip (135.000000, 15.000000) circle(3.000000pt);
\draw (132.000000, 15.000000) -- (138.000000, 15.000000);
\draw (135.000000, 12.000000) -- (135.000000, 18.000000);
\end{scope}
% Line 12: l0 +l2
\draw (153.000000,45.000000) -- (153.000000,15.000000);
\filldraw (153.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (153.000000, 15.000000) circle(3.000000pt);
\clip (153.000000, 15.000000) circle(3.000000pt);
\draw (150.000000, 15.000000) -- (156.000000, 15.000000);
\draw (153.000000, 12.000000) -- (153.000000, 18.000000);
\end{scope}
% Line 14: l2 G {$T^\dagger$}
\begin{scope}
\draw[fill=white] (174.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (174.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (174.000000, 15.000000) node {{$T^\dagger$}};
\end{scope}
% Line 15: l3 G {$T$}
\begin{scope}
\draw[fill=white] (174.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (174.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (174.000000, -0.000000) node {{$T$}};
\end{scope}
% Line 16: l1 G {$T$}
\begin{scope}
\draw[fill=white] (174.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (174.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (174.000000, 30.000000) node {{$T$}};
\end{scope}
% Line 18: l0 +l2
\draw (195.000000,45.000000) -- (195.000000,15.000000);
\filldraw (195.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (195.000000, 15.000000) circle(3.000000pt);
\clip (195.000000, 15.000000) circle(3.000000pt);
\draw (192.000000, 15.000000) -- (198.000000, 15.000000);
\draw (195.000000, 12.000000) -- (195.000000, 18.000000);
\end{scope}
% Line 19: l0 +l1
\draw (213.000000,45.000000) -- (213.000000,30.000000);
\filldraw (213.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (213.000000, 30.000000) circle(3.000000pt);
\clip (213.000000, 30.000000) circle(3.000000pt);
\draw (210.000000, 30.000000) -- (216.000000, 30.000000);
\draw (213.000000, 27.000000) -- (213.000000, 33.000000);
\end{scope}
% Line 21: l3 +l2
\draw (213.000000,15.000000) -- (213.000000,0.000000);
\filldraw (213.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (213.000000, 15.000000) circle(3.000000pt);
\clip (213.000000, 15.000000) circle(3.000000pt);
\draw (210.000000, 15.000000) -- (216.000000, 15.000000);
\draw (213.000000, 12.000000) -- (213.000000, 18.000000);
\end{scope}
% Line 22: l2 H
\begin{scope}
\draw[fill=white] (234.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (234.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (234.000000, 15.000000) node {$H$};
\end{scope}
% Line 23: l3 H
\begin{scope}
\draw[fill=white] (234.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (234.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (234.000000, -0.000000) node {$H$};
\end{scope}
% Line 24: l3 +l2
\draw (255.000000,15.000000) -- (255.000000,0.000000);
\filldraw (255.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (255.000000, 15.000000) circle(3.000000pt);
\clip (255.000000, 15.000000) circle(3.000000pt);
\draw (252.000000, 15.000000) -- (258.000000, 15.000000);
\draw (255.000000, 12.000000) -- (255.000000, 18.000000);
\end{scope}
% Line 25: l2 H
\begin{scope}
\draw[fill=white] (276.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (276.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (276.000000, 15.000000) node {$H$};
\end{scope}
% Line 26: l3 H
\begin{scope}
\draw[fill=white] (276.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (276.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (276.000000, -0.000000) node {$H$};
\end{scope}
% Line 27: l3 +l2 color=blue
\begin{scope}[color=blue]
\draw (297.000000,15.000000) -- (297.000000,0.000000);
\filldraw (297.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (297.000000, 15.000000) circle(3.000000pt);
\clip (297.000000, 15.000000) circle(3.000000pt);
\draw (294.000000, 15.000000) -- (300.000000, 15.000000);
\draw (297.000000, 12.000000) -- (297.000000, 18.000000);
\end{scope}
\end{scope}
% Line 29: l1 +l2 color=red
\begin{scope}[color=red]
\draw (315.000000,30.000000) -- (315.000000,15.000000);
\filldraw (315.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (315.000000, 15.000000) circle(3.000000pt);
\clip (315.000000, 15.000000) circle(3.000000pt);
\draw (312.000000, 15.000000) -- (318.000000, 15.000000);
\draw (315.000000, 12.000000) -- (315.000000, 18.000000);
\end{scope}
\end{scope}
% Line 30: l3 +l2 color=blue
\begin{scope}[color=blue]
\draw (333.000000,15.000000) -- (333.000000,0.000000);
\filldraw (333.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (333.000000, 15.000000) circle(3.000000pt);
\clip (333.000000, 15.000000) circle(3.000000pt);
\draw (330.000000, 15.000000) -- (336.000000, 15.000000);
\draw (333.000000, 12.000000) -- (333.000000, 18.000000);
\end{scope}
\end{scope}
% Line 31: l2 G {$T$}
\begin{scope}
\draw[fill=white] (354.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (354.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (354.000000, 15.000000) node {{$T$}};
\end{scope}
% Line 32: l3 +l2
\draw (375.000000,15.000000) -- (375.000000,0.000000);
\filldraw (375.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (375.000000, 15.000000) circle(3.000000pt);
\clip (375.000000, 15.000000) circle(3.000000pt);
\draw (372.000000, 15.000000) -- (378.000000, 15.000000);
\draw (375.000000, 12.000000) -- (375.000000, 18.000000);
\end{scope}
% Line 33: l2 G {$T^\dagger$}
\begin{scope}
\draw[fill=white] (396.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (396.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (396.000000, 15.000000) node {{$T^\dagger$}};
\end{scope}
% Line 34: l3 G {$S$}
\begin{scope}
\draw[fill=white] (396.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (396.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (396.000000, -0.000000) node {{$S$}};
\end{scope}
% Line 35: l3 H
\begin{scope}
\draw[fill=white] (420.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (420.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (420.000000, -0.000000) node {$H$};
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (432.000000,45.000000) node[right] {$o0$};
\draw[color=black] (432.000000,30.000000) node[right] {$o1$};
\draw[color=black] (432.000000,15.000000) node[right] {$o2$};
\draw[color=black] (432.000000,0.000000) node[right] {$o3$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> Full_Adder_c_c.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (396.000000, 52.500000);
% Drawing wires
% Line 1: l0 W i0 o0
\draw[color=black] (0.000000,45.000000) -- (396.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$i0$};
% Line 2: l1 W i1 o1
\draw[color=black] (0.000000,30.000000) -- (396.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$i1$};
% Line 3: l2 W i3 o2
\draw[color=black] (0.000000,15.000000) -- (396.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$i3$};
% Line 4: l3 W i2 o3
\draw[color=black] (0.000000,0.000000) -- (396.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$i2$};
% Done with wires; drawing gates
% Line 5: l2 H
\begin{scope}
\draw[fill=white] (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 15.000000) node {$H$};
\end{scope}
% Line 6: l3 +l2
\draw (33.000000,15.000000) -- (33.000000,0.000000);
\filldraw (33.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (33.000000, 15.000000) circle(3.000000pt);
\clip (33.000000, 15.000000) circle(3.000000pt);
\draw (30.000000, 15.000000) -- (36.000000, 15.000000);
\draw (33.000000, 12.000000) -- (33.000000, 18.000000);
\end{scope}
% Line 7: l2 G {$T^\dagger$}
\begin{scope}
\draw[fill=white] (54.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (54.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (54.000000, 15.000000) node {{$T^\dagger$}};
\end{scope}
% Line 8: l3 +l2
\draw (75.000000,15.000000) -- (75.000000,0.000000);
\filldraw (75.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (75.000000, 15.000000) circle(3.000000pt);
\clip (75.000000, 15.000000) circle(3.000000pt);
\draw (72.000000, 15.000000) -- (78.000000, 15.000000);
\draw (75.000000, 12.000000) -- (75.000000, 18.000000);
\end{scope}
% Line 9: l1 +l2
\draw (93.000000,30.000000) -- (93.000000,15.000000);
\filldraw (93.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (93.000000, 15.000000) circle(3.000000pt);
\clip (93.000000, 15.000000) circle(3.000000pt);
\draw (90.000000, 15.000000) -- (96.000000, 15.000000);
\draw (93.000000, 12.000000) -- (93.000000, 18.000000);
\end{scope}
% Line 10: l2 G {$T^\dagger$}
\begin{scope}
\draw[fill=white] (114.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (114.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (114.000000, 15.000000) node {{$T^\dagger$}};
\end{scope}
% Line 11: l1 +l2
\draw (135.000000,30.000000) -- (135.000000,15.000000);
\filldraw (135.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (135.000000, 15.000000) circle(3.000000pt);
\clip (135.000000, 15.000000) circle(3.000000pt);
\draw (132.000000, 15.000000) -- (138.000000, 15.000000);
\draw (135.000000, 12.000000) -- (135.000000, 18.000000);
\end{scope}
% Line 12: l0 +l2
\draw (153.000000,45.000000) -- (153.000000,15.000000);
\filldraw (153.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (153.000000, 15.000000) circle(3.000000pt);
\clip (153.000000, 15.000000) circle(3.000000pt);
\draw (150.000000, 15.000000) -- (156.000000, 15.000000);
\draw (153.000000, 12.000000) -- (153.000000, 18.000000);
\end{scope}
% Line 14: l2 G {$T^\dagger$}
\begin{scope}
\draw[fill=white] (174.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (174.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (174.000000, 15.000000) node {{$T^\dagger$}};
\end{scope}
% Line 15: l3 G {$T$}
\begin{scope}
\draw[fill=white] (174.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (174.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (174.000000, -0.000000) node {{$T$}};
\end{scope}
% Line 16: l1 G {$T$}
\begin{scope}
\draw[fill=white] (174.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (174.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (174.000000, 30.000000) node {{$T$}};
\end{scope}
% Line 18: l0 +l2
\draw (195.000000,45.000000) -- (195.000000,15.000000);
\filldraw (195.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (195.000000, 15.000000) circle(3.000000pt);
\clip (195.000000, 15.000000) circle(3.000000pt);
\draw (192.000000, 15.000000) -- (198.000000, 15.000000);
\draw (195.000000, 12.000000) -- (195.000000, 18.000000);
\end{scope}
% Line 19: l0 +l1
\draw (213.000000,45.000000) -- (213.000000,30.000000);
\filldraw (213.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (213.000000, 30.000000) circle(3.000000pt);
\clip (213.000000, 30.000000) circle(3.000000pt);
\draw (210.000000, 30.000000) -- (216.000000, 30.000000);
\draw (213.000000, 27.000000) -- (213.000000, 33.000000);
\end{scope}
% Line 21: l3 +l2
\draw (213.000000,15.000000) -- (213.000000,0.000000);
\filldraw (213.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (213.000000, 15.000000) circle(3.000000pt);
\clip (213.000000, 15.000000) circle(3.000000pt);
\draw (210.000000, 15.000000) -- (216.000000, 15.000000);
\draw (213.000000, 12.000000) -- (213.000000, 18.000000);
\end{scope}
% Line 22: l2 H
\begin{scope}
\draw[fill=white] (234.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (234.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (234.000000, 15.000000) node {$H$};
\end{scope}
% Line 23: l3 H
\begin{scope}
\draw[fill=white] (234.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (234.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (234.000000, -0.000000) node {$H$};
\end{scope}
% Line 24: l3 +l2
\draw (255.000000,15.000000) -- (255.000000,0.000000);
\filldraw (255.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (255.000000, 15.000000) circle(3.000000pt);
\clip (255.000000, 15.000000) circle(3.000000pt);
\draw (252.000000, 15.000000) -- (258.000000, 15.000000);
\draw (255.000000, 12.000000) -- (255.000000, 18.000000);
\end{scope}
% Line 25: l2 H
\begin{scope}
\draw[fill=white] (276.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (276.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (276.000000, 15.000000) node {$H$};
\end{scope}
% Line 26: l3 H
\begin{scope}
\draw[fill=white] (276.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (276.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (276.000000, -0.000000) node {$H$};
\end{scope}
% Line 29: l1 +l2
\draw (297.000000,30.000000) -- (297.000000,15.000000);
\filldraw (297.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (297.000000, 15.000000) circle(3.000000pt);
\clip (297.000000, 15.000000) circle(3.000000pt);
\draw (294.000000, 15.000000) -- (300.000000, 15.000000);
\draw (297.000000, 12.000000) -- (297.000000, 18.000000);
\end{scope}
% Line 31: l2 G {$T$}
\begin{scope}
\draw[fill=white] (318.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (318.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (318.000000, 15.000000) node {{$T$}};
\end{scope}
% Line 32: l3 +l2
\draw (339.000000,15.000000) -- (339.000000,0.000000);
\filldraw (339.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (339.000000, 15.000000) circle(3.000000pt);
\clip (339.000000, 15.000000) circle(3.000000pt);
\draw (336.000000, 15.000000) -- (342.000000, 15.000000);
\draw (339.000000, 12.000000) -- (339.000000, 18.000000);
\end{scope}
% Line 33: l2 G {$T^\dagger$}
\begin{scope}
\draw[fill=white] (360.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (360.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (360.000000, 15.000000) node {{$T^\dagger$}};
\end{scope}
% Line 34: l3 G {$S$}
\begin{scope}
\draw[fill=white] (360.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (360.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (360.000000, -0.000000) node {{$S$}};
\end{scope}
% Line 35: l3 H
\begin{scope}
\draw[fill=white] (384.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (384.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (384.000000, -0.000000) node {$H$};
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (396.000000,45.000000) node[right] {$o0$};
\draw[color=black] (396.000000,30.000000) node[right] {$o1$};
\draw[color=black] (396.000000,15.000000) node[right] {$o2$};
\draw[color=black] (396.000000,0.000000) node[right] {$o3$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> QX4complex.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (252.000000, 37.500000);
% Drawing wires
% Line 1: l1 W Q1
\draw[color=black] (0.000000,30.000000) -- (252.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$Q1$};
% Line 2: l2 W Q2
\draw[color=black] (0.000000,15.000000) -- (252.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$Q2$};
% Line 3: l3 W Q3
\draw[color=black] (0.000000,0.000000) -- (252.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$Q3$};
% Done with wires; drawing gates
% Line 4: l1 +l3
\draw (9.000000,30.000000) -- (9.000000,0.000000);
\filldraw (9.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 0.000000) circle(3.000000pt);
\clip (9.000000, 0.000000) circle(3.000000pt);
\draw (6.000000, 0.000000) -- (12.000000, 0.000000);
\draw (9.000000, -3.000000) -- (9.000000, 3.000000);
\end{scope}
% Line 5: =
\draw[fill=white,color=white] (24.000000, -6.000000) rectangle (39.000000, 36.000000);
\draw (31.500000, 15.000000) node {$=$};
% Line 6: l1 l2 SWAP
\draw (54.000000,30.000000) -- (54.000000,15.000000);
\begin{scope}
\draw (51.878680, 27.878680) -- (56.121320, 32.121320);
\draw (51.878680, 32.121320) -- (56.121320, 27.878680);
\end{scope}
\begin{scope}
\draw (51.878680, 12.878680) -- (56.121320, 17.121320);
\draw (51.878680, 17.121320) -- (56.121320, 12.878680);
\end{scope}
% Line 7: l2 +l3
\draw (72.000000,15.000000) -- (72.000000,0.000000);
\filldraw (72.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (72.000000, 0.000000) circle(3.000000pt);
\clip (72.000000, 0.000000) circle(3.000000pt);
\draw (69.000000, 0.000000) -- (75.000000, 0.000000);
\draw (72.000000, -3.000000) -- (72.000000, 3.000000);
\end{scope}
% Line 8: l1 l2 SWAP
\draw (90.000000,30.000000) -- (90.000000,15.000000);
\begin{scope}
\draw (87.878680, 27.878680) -- (92.121320, 32.121320);
\draw (87.878680, 32.121320) -- (92.121320, 27.878680);
\end{scope}
\begin{scope}
\draw (87.878680, 12.878680) -- (92.121320, 17.121320);
\draw (87.878680, 17.121320) -- (92.121320, 12.878680);
\end{scope}
% Line 9: =
\draw[fill=white,color=white] (105.000000, -6.000000) rectangle (120.000000, 36.000000);
\draw (112.500000, 15.000000) node {$=$};
% Line 10: l2 +l1
\draw (135.000000,30.000000) -- (135.000000,15.000000);
\filldraw (135.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (135.000000, 30.000000) circle(3.000000pt);
\clip (135.000000, 30.000000) circle(3.000000pt);
\draw (132.000000, 30.000000) -- (138.000000, 30.000000);
\draw (135.000000, 27.000000) -- (135.000000, 33.000000);
\end{scope}
% Line 11: l1 +l2
\draw (153.000000,30.000000) -- (153.000000,15.000000);
\filldraw (153.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (153.000000, 15.000000) circle(3.000000pt);
\clip (153.000000, 15.000000) circle(3.000000pt);
\draw (150.000000, 15.000000) -- (156.000000, 15.000000);
\draw (153.000000, 12.000000) -- (153.000000, 18.000000);
\end{scope}
% Line 12: l2 +l1
\draw (171.000000,30.000000) -- (171.000000,15.000000);
\filldraw (171.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (171.000000, 30.000000) circle(3.000000pt);
\clip (171.000000, 30.000000) circle(3.000000pt);
\draw (168.000000, 30.000000) -- (174.000000, 30.000000);
\draw (171.000000, 27.000000) -- (171.000000, 33.000000);
\end{scope}
% Line 13: l2 +l3
\draw (189.000000,15.000000) -- (189.000000,0.000000);
\filldraw (189.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (189.000000, 0.000000) circle(3.000000pt);
\clip (189.000000, 0.000000) circle(3.000000pt);
\draw (186.000000, 0.000000) -- (192.000000, 0.000000);
\draw (189.000000, -3.000000) -- (189.000000, 3.000000);
\end{scope}
% Line 14: l2 +l1
\draw (207.000000,30.000000) -- (207.000000,15.000000);
\filldraw (207.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (207.000000, 30.000000) circle(3.000000pt);
\clip (207.000000, 30.000000) circle(3.000000pt);
\draw (204.000000, 30.000000) -- (210.000000, 30.000000);
\draw (207.000000, 27.000000) -- (207.000000, 33.000000);
\end{scope}
% Line 15: l1 +l2
\draw (225.000000,30.000000) -- (225.000000,15.000000);
\filldraw (225.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (225.000000, 15.000000) circle(3.000000pt);
\clip (225.000000, 15.000000) circle(3.000000pt);
\draw (222.000000, 15.000000) -- (228.000000, 15.000000);
\draw (225.000000, 12.000000) -- (225.000000, 18.000000);
\end{scope}
% Line 16: l2 +l1
\draw (243.000000,30.000000) -- (243.000000,15.000000);
\filldraw (243.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (243.000000, 30.000000) circle(3.000000pt);
\clip (243.000000, 30.000000) circle(3.000000pt);
\draw (240.000000, 30.000000) -- (246.000000, 30.000000);
\draw (243.000000, 27.000000) -- (243.000000, 33.000000);
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> QX4complex2.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (294.000000, 37.500000);
% Drawing wires
% Line 1: l1 W
\draw[color=black] (0.000000,30.000000) -- (294.000000,30.000000);
% Line 2: l2 W
\draw[color=black] (0.000000,15.000000) -- (294.000000,15.000000);
% Line 3: l3 W
\draw[color=black] (0.000000,0.000000) -- (294.000000,0.000000);
% Done with wires; drawing gates
% Line 4: =
\draw[fill=white,color=white] (6.000000, -6.000000) rectangle (21.000000, 36.000000);
\draw (13.500000, 15.000000) node {$=$};
% Line 5: l2 +l1
\draw (36.000000,30.000000) -- (36.000000,15.000000);
\filldraw (36.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (36.000000, 30.000000) circle(3.000000pt);
\clip (36.000000, 30.000000) circle(3.000000pt);
\draw (33.000000, 30.000000) -- (39.000000, 30.000000);
\draw (36.000000, 27.000000) -- (36.000000, 33.000000);
\end{scope}
% Line 6: l1 +l2
\draw (54.000000,30.000000) -- (54.000000,15.000000);
\filldraw (54.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (54.000000, 15.000000) circle(3.000000pt);
\clip (54.000000, 15.000000) circle(3.000000pt);
\draw (51.000000, 15.000000) -- (57.000000, 15.000000);
\draw (54.000000, 12.000000) -- (54.000000, 18.000000);
\end{scope}
% Line 8: l2 +l3
\draw (72.000000,15.000000) -- (72.000000,0.000000);
\filldraw (72.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (72.000000, 0.000000) circle(3.000000pt);
\clip (72.000000, 0.000000) circle(3.000000pt);
\draw (69.000000, 0.000000) -- (75.000000, 0.000000);
\draw (72.000000, -3.000000) -- (72.000000, 3.000000);
\end{scope}
% Line 10: l1 +l2
\draw (90.000000,30.000000) -- (90.000000,15.000000);
\filldraw (90.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (90.000000, 15.000000) circle(3.000000pt);
\clip (90.000000, 15.000000) circle(3.000000pt);
\draw (87.000000, 15.000000) -- (93.000000, 15.000000);
\draw (90.000000, 12.000000) -- (90.000000, 18.000000);
\end{scope}
% Line 11: l2 +l1
\draw (108.000000,30.000000) -- (108.000000,15.000000);
\filldraw (108.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (108.000000, 30.000000) circle(3.000000pt);
\clip (108.000000, 30.000000) circle(3.000000pt);
\draw (105.000000, 30.000000) -- (111.000000, 30.000000);
\draw (108.000000, 27.000000) -- (108.000000, 33.000000);
\end{scope}
% Line 12: =
\draw[fill=white,color=white] (123.000000, -6.000000) rectangle (138.000000, 36.000000);
\draw (130.500000, 15.000000) node {$=$};
% Line 13: l2 +l1
\draw (153.000000,30.000000) -- (153.000000,15.000000);
\filldraw (153.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (153.000000, 30.000000) circle(3.000000pt);
\clip (153.000000, 30.000000) circle(3.000000pt);
\draw (150.000000, 30.000000) -- (156.000000, 30.000000);
\draw (153.000000, 27.000000) -- (153.000000, 33.000000);
\end{scope}
% Line 14: l1 H
\begin{scope}
\draw[fill=white] (174.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (174.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (174.000000, 30.000000) node {$H$};
\end{scope}
% Line 15: l2 H
\begin{scope}
\draw[fill=white] (174.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (174.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (174.000000, 15.000000) node {$H$};
\end{scope}
% Line 17: l2 +l1
\draw (198.000000,30.000000) -- (198.000000,15.000000);
\filldraw (198.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (198.000000, 30.000000) circle(3.000000pt);
\clip (198.000000, 30.000000) circle(3.000000pt);
\draw (195.000000, 30.000000) -- (201.000000, 30.000000);
\draw (198.000000, 27.000000) -- (198.000000, 33.000000);
\end{scope}
% Line 19: l3 H
\begin{scope}
\draw[fill=white] (198.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (198.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (198.000000, -0.000000) node {$H$};
\end{scope}
% Line 21: l3 +l2
\draw (219.000000,15.000000) -- (219.000000,0.000000);
\filldraw (219.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (219.000000, 15.000000) circle(3.000000pt);
\clip (219.000000, 15.000000) circle(3.000000pt);
\draw (216.000000, 15.000000) -- (222.000000, 15.000000);
\draw (219.000000, 12.000000) -- (219.000000, 18.000000);
\end{scope}
% Line 23: l3 H
\begin{scope}
\draw[fill=white] (240.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (240.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (240.000000, -0.000000) node {$H$};
\end{scope}
% Line 25: l2 +l1
\draw (240.000000,30.000000) -- (240.000000,15.000000);
\filldraw (240.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (240.000000, 30.000000) circle(3.000000pt);
\clip (240.000000, 30.000000) circle(3.000000pt);
\draw (237.000000, 30.000000) -- (243.000000, 30.000000);
\draw (240.000000, 27.000000) -- (240.000000, 33.000000);
\end{scope}
% Line 27: l1 H
\begin{scope}
\draw[fill=white] (264.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (264.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (264.000000, 30.000000) node {$H$};
\end{scope}
% Line 28: l2 H
\begin{scope}
\draw[fill=white] (264.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (264.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (264.000000, 15.000000) node {$H$};
\end{scope}
% Line 29: l2 +l1
\draw (285.000000,30.000000) -- (285.000000,15.000000);
\filldraw (285.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (285.000000, 30.000000) circle(3.000000pt);
\clip (285.000000, 30.000000) circle(3.000000pt);
\draw (282.000000, 30.000000) -- (288.000000, 30.000000);
\draw (285.000000, 27.000000) -- (285.000000, 33.000000);
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> QX4swap_template.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (426.000000, 37.500000);
% Drawing wires
% Line 1: l0 W Q0
\draw[color=black] (0.000000,30.000000) -- (426.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$Q0$};
% Line 2: l2 W Q2
\draw[color=black] (0.000000,15.000000) -- (426.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$Q2$};
% Line 3: l4 W Q4
\draw[color=black] (0.000000,0.000000) -- (426.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$Q4$};
% Done with wires; drawing gates
% Line 5: l0 +l4
\draw (9.000000,30.000000) -- (9.000000,0.000000);
\filldraw (9.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 0.000000) circle(3.000000pt);
\clip (9.000000, 0.000000) circle(3.000000pt);
\draw (6.000000, 0.000000) -- (12.000000, 0.000000);
\draw (9.000000, -3.000000) -- (9.000000, 3.000000);
\end{scope}
% Line 6: =
\draw[fill=white,color=white] (24.000000, -6.000000) rectangle (39.000000, 36.000000);
\draw (31.500000, 15.000000) node {$=$};
% Line 7: l2 +l0
\draw (54.000000,30.000000) -- (54.000000,15.000000);
\filldraw (54.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (54.000000, 30.000000) circle(3.000000pt);
\clip (54.000000, 30.000000) circle(3.000000pt);
\draw (51.000000, 30.000000) -- (57.000000, 30.000000);
\draw (54.000000, 27.000000) -- (54.000000, 33.000000);
\end{scope}
% Line 8: l0 H
\begin{scope}
\draw[fill=white] (75.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (75.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (75.000000, 30.000000) node {$H$};
\end{scope}
% Line 9: l2 H
\begin{scope}
\draw[fill=white] (75.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (75.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (75.000000, 15.000000) node {$H$};
\end{scope}
% Line 10: l2 +l0
\draw (96.000000,30.000000) -- (96.000000,15.000000);
\filldraw (96.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (96.000000, 30.000000) circle(3.000000pt);
\clip (96.000000, 30.000000) circle(3.000000pt);
\draw (93.000000, 30.000000) -- (99.000000, 30.000000);
\draw (96.000000, 27.000000) -- (96.000000, 33.000000);
\end{scope}
% Line 11: l2 H
\begin{scope}
\draw[fill=white] (117.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (117.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (117.000000, 15.000000) node {$H$};
\end{scope}
% Line 12: l2 +l4
\draw (138.000000,15.000000) -- (138.000000,0.000000);
\filldraw (138.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (138.000000, 0.000000) circle(3.000000pt);
\clip (138.000000, 0.000000) circle(3.000000pt);
\draw (135.000000, 0.000000) -- (141.000000, 0.000000);
\draw (138.000000, -3.000000) -- (138.000000, 3.000000);
\end{scope}
% Line 13: l2 H
\begin{scope}
\draw[fill=white] (159.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (159.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (159.000000, 15.000000) node {$H$};
\end{scope}
% Line 14: l2 +l0
\draw (180.000000,30.000000) -- (180.000000,15.000000);
\filldraw (180.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (180.000000, 30.000000) circle(3.000000pt);
\clip (180.000000, 30.000000) circle(3.000000pt);
\draw (177.000000, 30.000000) -- (183.000000, 30.000000);
\draw (180.000000, 27.000000) -- (180.000000, 33.000000);
\end{scope}
% Line 15: l0 H
\begin{scope}
\draw[fill=white] (201.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (201.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (201.000000, 30.000000) node {$H$};
\end{scope}
% Line 16: l2 H
\begin{scope}
\draw[fill=white] (201.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (201.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (201.000000, 15.000000) node {$H$};
\end{scope}
% Line 17: l2 +l0
\draw (222.000000,30.000000) -- (222.000000,15.000000);
\filldraw (222.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (222.000000, 30.000000) circle(3.000000pt);
\clip (222.000000, 30.000000) circle(3.000000pt);
\draw (219.000000, 30.000000) -- (225.000000, 30.000000);
\draw (222.000000, 27.000000) -- (222.000000, 33.000000);
\end{scope}
% Line 18: =
\draw[fill=white,color=white] (237.000000, -6.000000) rectangle (252.000000, 36.000000);
\draw (244.500000, 15.000000) node {$=$};
% Line 19: l0 H
\begin{scope}
\draw[fill=white] (270.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (270.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (270.000000, 30.000000) node {$H$};
\end{scope}
% Line 20: l2 H
\begin{scope}
\draw[fill=white] (270.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (270.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (270.000000, 15.000000) node {$H$};
\end{scope}
% Line 21: l2 +l0
\draw (291.000000,30.000000) -- (291.000000,15.000000);
\filldraw (291.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (291.000000, 30.000000) circle(3.000000pt);
\clip (291.000000, 30.000000) circle(3.000000pt);
\draw (288.000000, 30.000000) -- (294.000000, 30.000000);
\draw (291.000000, 27.000000) -- (291.000000, 33.000000);
\end{scope}
% Line 22: l2 H
\begin{scope}
\draw[fill=white] (312.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (312.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (312.000000, 15.000000) node {$H$};
\end{scope}
% Line 23: l2 +l4
\draw (333.000000,15.000000) -- (333.000000,0.000000);
\filldraw (333.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (333.000000, 0.000000) circle(3.000000pt);
\clip (333.000000, 0.000000) circle(3.000000pt);
\draw (330.000000, 0.000000) -- (336.000000, 0.000000);
\draw (333.000000, -3.000000) -- (333.000000, 3.000000);
\end{scope}
% Line 24: l2 H
\begin{scope}
\draw[fill=white] (354.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (354.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (354.000000, 15.000000) node {$H$};
\end{scope}
% Line 25: l0 +l2
\draw (375.000000,30.000000) -- (375.000000,15.000000);
\filldraw (375.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (375.000000, 15.000000) circle(3.000000pt);
\clip (375.000000, 15.000000) circle(3.000000pt);
\draw (372.000000, 15.000000) -- (378.000000, 15.000000);
\draw (375.000000, 12.000000) -- (375.000000, 18.000000);
\end{scope}
% Line 26: l0 H
\begin{scope}
\draw[fill=white] (396.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (396.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (396.000000, 30.000000) node {$H$};
\end{scope}
% Line 27: l2 H
\begin{scope}
\draw[fill=white] (396.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (396.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (396.000000, 15.000000) node {$H$};
\end{scope}
% Line 28: l2 +l4
\draw (417.000000,15.000000) -- (417.000000,0.000000);
\filldraw (417.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (417.000000, 0.000000) circle(3.000000pt);
\clip (417.000000, 0.000000) circle(3.000000pt);
\draw (414.000000, 0.000000) -- (420.000000, 0.000000);
\draw (417.000000, -3.000000) -- (417.000000, 3.000000);
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> QX4template.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (276.000000, 37.500000);
% Drawing wires
% Line 1: l1 W Q1
\draw[color=black] (0.000000,30.000000) -- (276.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$Q1$};
% Line 2: l2 W Q2
\draw[color=black] (0.000000,15.000000) -- (276.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$Q2$};
% Line 3: l3 W Q3
\draw[color=black] (0.000000,0.000000) -- (276.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$Q3$};
% Done with wires; drawing gates
% Line 4: l1 +l3
\draw (9.000000,30.000000) -- (9.000000,0.000000);
\filldraw (9.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 0.000000) circle(3.000000pt);
\clip (9.000000, 0.000000) circle(3.000000pt);
\draw (6.000000, 0.000000) -- (12.000000, 0.000000);
\draw (9.000000, -3.000000) -- (9.000000, 3.000000);
\end{scope}
% Line 5: =
\draw[fill=white,color=white] (24.000000, -6.000000) rectangle (39.000000, 36.000000);
\draw (31.500000, 15.000000) node {$=$};
% Line 6: l1 +l2
\draw (54.000000,30.000000) -- (54.000000,15.000000);
\filldraw (54.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (54.000000, 15.000000) circle(3.000000pt);
\clip (54.000000, 15.000000) circle(3.000000pt);
\draw (51.000000, 15.000000) -- (57.000000, 15.000000);
\draw (54.000000, 12.000000) -- (54.000000, 18.000000);
\end{scope}
% Line 7: l2 +l3
\draw (72.000000,15.000000) -- (72.000000,0.000000);
\filldraw (72.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (72.000000, 0.000000) circle(3.000000pt);
\clip (72.000000, 0.000000) circle(3.000000pt);
\draw (69.000000, 0.000000) -- (75.000000, 0.000000);
\draw (72.000000, -3.000000) -- (72.000000, 3.000000);
\end{scope}
% Line 8: l1 +l2
\draw (90.000000,30.000000) -- (90.000000,15.000000);
\filldraw (90.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (90.000000, 15.000000) circle(3.000000pt);
\clip (90.000000, 15.000000) circle(3.000000pt);
\draw (87.000000, 15.000000) -- (93.000000, 15.000000);
\draw (90.000000, 12.000000) -- (90.000000, 18.000000);
\end{scope}
% Line 9: l2 +l3
\draw (108.000000,15.000000) -- (108.000000,0.000000);
\filldraw (108.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (108.000000, 0.000000) circle(3.000000pt);
\clip (108.000000, 0.000000) circle(3.000000pt);
\draw (105.000000, 0.000000) -- (111.000000, 0.000000);
\draw (108.000000, -3.000000) -- (108.000000, 3.000000);
\end{scope}
% Line 10: =
\draw[fill=white,color=white] (123.000000, -6.000000) rectangle (138.000000, 36.000000);
\draw (130.500000, 15.000000) node {$=$};
% Line 11: l1 H
\begin{scope}
\draw[fill=white] (156.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (156.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (156.000000, 30.000000) node {$H$};
\end{scope}
% Line 12: l2 H
\begin{scope}
\draw[fill=white] (156.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (156.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (156.000000, 15.000000) node {$H$};
\end{scope}
% Line 14: l2 +l1
\draw (180.000000,30.000000) -- (180.000000,15.000000);
\filldraw (180.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (180.000000, 30.000000) circle(3.000000pt);
\clip (180.000000, 30.000000) circle(3.000000pt);
\draw (177.000000, 30.000000) -- (183.000000, 30.000000);
\draw (180.000000, 27.000000) -- (180.000000, 33.000000);
\end{scope}
% Line 15: l3 H
\begin{scope}
\draw[fill=white] (180.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (180.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (180.000000, -0.000000) node {$H$};
\end{scope}
% Line 17: l3 +l2
\draw (201.000000,15.000000) -- (201.000000,0.000000);
\filldraw (201.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (201.000000, 15.000000) circle(3.000000pt);
\clip (201.000000, 15.000000) circle(3.000000pt);
\draw (198.000000, 15.000000) -- (204.000000, 15.000000);
\draw (201.000000, 12.000000) -- (201.000000, 18.000000);
\end{scope}
% Line 18: l2 +l1
\draw (219.000000,30.000000) -- (219.000000,15.000000);
\filldraw (219.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (219.000000, 30.000000) circle(3.000000pt);
\clip (219.000000, 30.000000) circle(3.000000pt);
\draw (216.000000, 30.000000) -- (222.000000, 30.000000);
\draw (219.000000, 27.000000) -- (219.000000, 33.000000);
\end{scope}
% Line 19: l3 +l2
\draw (240.000000,15.000000) -- (240.000000,0.000000);
\filldraw (240.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (240.000000, 15.000000) circle(3.000000pt);
\clip (240.000000, 15.000000) circle(3.000000pt);
\draw (237.000000, 15.000000) -- (243.000000, 15.000000);
\draw (240.000000, 12.000000) -- (240.000000, 18.000000);
\end{scope}
% Line 21: l1 H
\begin{scope}
\draw[fill=white] (240.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (240.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (240.000000, 30.000000) node {$H$};
\end{scope}
% Line 20: l3 H
\begin{scope}
\draw[fill=white] (264.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (264.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (264.000000, -0.000000) node {$H$};
\end{scope}
% Line 22: l2 H
\begin{scope}
\draw[fill=white] (264.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (264.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (264.000000, 15.000000) node {$H$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> QX4template2.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (258.000000, 37.500000);
% Drawing wires
% Line 1: l1 W Q1
\draw[color=black] (0.000000,30.000000) -- (258.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$Q1$};
% Line 2: l2 W Q2
\draw[color=black] (0.000000,15.000000) -- (258.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$Q2$};
% Line 3: l3 W Q3
\draw[color=black] (0.000000,0.000000) -- (258.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$Q3$};
% Done with wires; drawing gates
% Line 4: l1 +l3
\draw (9.000000,30.000000) -- (9.000000,0.000000);
\filldraw (9.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 0.000000) circle(3.000000pt);
\clip (9.000000, 0.000000) circle(3.000000pt);
\draw (6.000000, 0.000000) -- (12.000000, 0.000000);
\draw (9.000000, -3.000000) -- (9.000000, 3.000000);
\end{scope}
% Line 5: =
\draw[fill=white,color=white] (24.000000, -6.000000) rectangle (39.000000, 36.000000);
\draw (31.500000, 15.000000) node {$=$};
% Line 6: l1 H
\begin{scope}
\draw[fill=white] (57.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (57.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (57.000000, 30.000000) node {$H$};
\end{scope}
% Line 7: l3 H
\begin{scope}
\draw[fill=white] (57.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (57.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (57.000000, -0.000000) node {$H$};
\end{scope}
% Line 8: l3 +l1
\draw (78.000000,30.000000) -- (78.000000,0.000000);
\filldraw (78.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (78.000000, 30.000000) circle(3.000000pt);
\clip (78.000000, 30.000000) circle(3.000000pt);
\draw (75.000000, 30.000000) -- (81.000000, 30.000000);
\draw (78.000000, 27.000000) -- (78.000000, 33.000000);
\end{scope}
% Line 9: l1 H
\begin{scope}
\draw[fill=white] (99.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (99.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (99.000000, 30.000000) node {$H$};
\end{scope}
% Line 10: l3 H
\begin{scope}
\draw[fill=white] (99.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (99.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (99.000000, -0.000000) node {$H$};
\end{scope}
% Line 11: =
\draw[fill=white,color=white] (117.000000, -6.000000) rectangle (132.000000, 36.000000);
\draw (124.500000, 15.000000) node {$=$};
% Line 12: l1 H
\begin{scope}
\draw[fill=white] (150.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (150.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (150.000000, 30.000000) node {$H$};
\end{scope}
% Line 13: l3 H
\begin{scope}
\draw[fill=white] (150.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (150.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (150.000000, -0.000000) node {$H$};
\end{scope}
% Line 14: l2 +l1
\draw (171.000000,30.000000) -- (171.000000,15.000000);
\filldraw (171.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (171.000000, 30.000000) circle(3.000000pt);
\clip (171.000000, 30.000000) circle(3.000000pt);
\draw (168.000000, 30.000000) -- (174.000000, 30.000000);
\draw (171.000000, 27.000000) -- (171.000000, 33.000000);
\end{scope}
% Line 15: l3 +l2
\draw (189.000000,15.000000) -- (189.000000,0.000000);
\filldraw (189.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (189.000000, 15.000000) circle(3.000000pt);
\clip (189.000000, 15.000000) circle(3.000000pt);
\draw (186.000000, 15.000000) -- (192.000000, 15.000000);
\draw (189.000000, 12.000000) -- (189.000000, 18.000000);
\end{scope}
% Line 16: l2 +l1
\draw (207.000000,30.000000) -- (207.000000,15.000000);
\filldraw (207.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (207.000000, 30.000000) circle(3.000000pt);
\clip (207.000000, 30.000000) circle(3.000000pt);
\draw (204.000000, 30.000000) -- (210.000000, 30.000000);
\draw (207.000000, 27.000000) -- (207.000000, 33.000000);
\end{scope}
% Line 17: l3 +l2
\draw (225.000000,15.000000) -- (225.000000,0.000000);
\filldraw (225.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (225.000000, 15.000000) circle(3.000000pt);
\clip (225.000000, 15.000000) circle(3.000000pt);
\draw (222.000000, 15.000000) -- (228.000000, 15.000000);
\draw (225.000000, 12.000000) -- (225.000000, 18.000000);
\end{scope}
% Line 19: l1 H
\begin{scope}
\draw[fill=white] (246.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (246.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (246.000000, 30.000000) node {$H$};
\end{scope}
% Line 20: l3 H
\begin{scope}
\draw[fill=white] (246.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (246.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (246.000000, -0.000000) node {$H$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> cnotTcnot.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (147.000000, 22.500000);
% Drawing wires
% Line 1: 1 +0
\draw[color=black] (0.000000,15.000000) -- (147.000000,15.000000);
% Line 1: 1 +0
\draw[color=black] (0.000000,0.000000) -- (147.000000,0.000000);
% Done with wires; drawing gates
% Line 1: 1 +0
\draw (9.000000,15.000000) -- (9.000000,0.000000);
\filldraw (9.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 15.000000) circle(3.000000pt);
\clip (9.000000, 15.000000) circle(3.000000pt);
\draw (6.000000, 15.000000) -- (12.000000, 15.000000);
\draw (9.000000, 12.000000) -- (9.000000, 18.000000);
\end{scope}
% Line 2: 0 G {$T$}
\begin{scope}
\draw[fill=white] (30.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (30.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (30.000000, 15.000000) node {{$T$}};
\end{scope}
% Line 3: 1 +0
\draw (51.000000,15.000000) -- (51.000000,0.000000);
\filldraw (51.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (51.000000, 15.000000) circle(3.000000pt);
\clip (51.000000, 15.000000) circle(3.000000pt);
\draw (48.000000, 15.000000) -- (54.000000, 15.000000);
\draw (51.000000, 12.000000) -- (51.000000, 18.000000);
\end{scope}
% Line 4: =
\draw[fill=white,color=white] (66.000000, -6.000000) rectangle (81.000000, 21.000000);
\draw (73.500000, 7.500000) node {$=$};
% Line 5: 0 +1
\draw (96.000000,15.000000) -- (96.000000,0.000000);
\filldraw (96.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (96.000000, 0.000000) circle(3.000000pt);
\clip (96.000000, 0.000000) circle(3.000000pt);
\draw (93.000000, 0.000000) -- (99.000000, 0.000000);
\draw (96.000000, -3.000000) -- (96.000000, 3.000000);
\end{scope}
% Line 6: 1 G {$T$}
\begin{scope}
\draw[fill=white] (117.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (117.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (117.000000, -0.000000) node {{$T$}};
\end{scope}
% Line 7: 0 +1
\draw (138.000000,15.000000) -- (138.000000,0.000000);
\filldraw (138.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (138.000000, 0.000000) circle(3.000000pt);
\clip (138.000000, 0.000000) circle(3.000000pt);
\draw (135.000000, 0.000000) -- (141.000000, 0.000000);
\draw (138.000000, -3.000000) -- (138.000000, 3.000000);
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> complex12.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (348.000000, 52.500000);
% Drawing wires
% Line 1: l0 W i0
\draw[color=black] (0.000000,45.000000) -- (348.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$i0$};
% Line 2: l1 W i1
\draw[color=black] (0.000000,30.000000) -- (348.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$i1$};
% Line 3: l2 W i2
\draw[color=black] (0.000000,15.000000) -- (348.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$i2$};
% Line 4: l3 W i3
\draw[color=black] (0.000000,0.000000) -- (348.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$i3$};
% Done with wires; drawing gates
% Line 5: l3 +l0
\draw (9.000000,45.000000) -- (9.000000,0.000000);
\filldraw (9.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 45.000000) circle(3.000000pt);
\clip (9.000000, 45.000000) circle(3.000000pt);
\draw (6.000000, 45.000000) -- (12.000000, 45.000000);
\draw (9.000000, 42.000000) -- (9.000000, 48.000000);
\end{scope}
% Line 6: =
\draw[fill=white,color=white] (24.000000, -6.000000) rectangle (39.000000, 51.000000);
\draw (31.500000, 22.500000) node {$=$};
% Line 7: l0 l2 SWAP
\draw (54.000000,45.000000) -- (54.000000,15.000000);
\begin{scope}
\draw (51.878680, 42.878680) -- (56.121320, 47.121320);
\draw (51.878680, 47.121320) -- (56.121320, 42.878680);
\end{scope}
\begin{scope}
\draw (51.878680, 12.878680) -- (56.121320, 17.121320);
\draw (51.878680, 17.121320) -- (56.121320, 12.878680);
\end{scope}
% Line 8: l3 +l2
\draw (72.000000,15.000000) -- (72.000000,0.000000);
\filldraw (72.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (72.000000, 15.000000) circle(3.000000pt);
\clip (72.000000, 15.000000) circle(3.000000pt);
\draw (69.000000, 15.000000) -- (75.000000, 15.000000);
\draw (72.000000, 12.000000) -- (72.000000, 18.000000);
\end{scope}
% Line 9: l0 l2 SWAP
\draw (90.000000,45.000000) -- (90.000000,15.000000);
\begin{scope}
\draw (87.878680, 42.878680) -- (92.121320, 47.121320);
\draw (87.878680, 47.121320) -- (92.121320, 42.878680);
\end{scope}
\begin{scope}
\draw (87.878680, 12.878680) -- (92.121320, 17.121320);
\draw (87.878680, 17.121320) -- (92.121320, 12.878680);
\end{scope}
% Line 10: =
\draw[fill=white,color=white] (105.000000, -6.000000) rectangle (120.000000, 51.000000);
\draw (112.500000, 22.500000) node {$=$};
% Line 11: l0 +l2
\draw (135.000000,45.000000) -- (135.000000,15.000000);
\filldraw (135.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (135.000000, 15.000000) circle(3.000000pt);
\clip (135.000000, 15.000000) circle(3.000000pt);
\draw (132.000000, 15.000000) -- (138.000000, 15.000000);
\draw (135.000000, 12.000000) -- (135.000000, 18.000000);
\end{scope}
% Line 12: l0 H
\begin{scope}
\draw[fill=white] (156.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (156.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (156.000000, 45.000000) node {$H$};
\end{scope}
% Line 13: l2 H
\begin{scope}
\draw[fill=white] (156.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (156.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (156.000000, 15.000000) node {$H$};
\end{scope}
% Line 14: l0 +l2
\draw (177.000000,45.000000) -- (177.000000,15.000000);
\filldraw (177.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (177.000000, 15.000000) circle(3.000000pt);
\clip (177.000000, 15.000000) circle(3.000000pt);
\draw (174.000000, 15.000000) -- (180.000000, 15.000000);
\draw (177.000000, 12.000000) -- (177.000000, 18.000000);
\end{scope}
% Line 15: l0 H
\begin{scope}
\draw[fill=white] (198.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (198.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (198.000000, 45.000000) node {$H$};
\end{scope}
% Line 16: l2 H
\begin{scope}
\draw[fill=white] (198.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (198.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (198.000000, 15.000000) node {$H$};
\end{scope}
% Line 17: l0 +l2
\draw (219.000000,45.000000) -- (219.000000,15.000000);
\filldraw (219.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (219.000000, 15.000000) circle(3.000000pt);
\clip (219.000000, 15.000000) circle(3.000000pt);
\draw (216.000000, 15.000000) -- (222.000000, 15.000000);
\draw (219.000000, 12.000000) -- (219.000000, 18.000000);
\end{scope}
% Line 18: l3 +l2
\draw (237.000000,15.000000) -- (237.000000,0.000000);
\filldraw (237.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (237.000000, 15.000000) circle(3.000000pt);
\clip (237.000000, 15.000000) circle(3.000000pt);
\draw (234.000000, 15.000000) -- (240.000000, 15.000000);
\draw (237.000000, 12.000000) -- (237.000000, 18.000000);
\end{scope}
% Line 19: l0 +l2
\draw (255.000000,45.000000) -- (255.000000,15.000000);
\filldraw (255.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (255.000000, 15.000000) circle(3.000000pt);
\clip (255.000000, 15.000000) circle(3.000000pt);
\draw (252.000000, 15.000000) -- (258.000000, 15.000000);
\draw (255.000000, 12.000000) -- (255.000000, 18.000000);
\end{scope}
% Line 20: l0 H
\begin{scope}
\draw[fill=white] (276.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (276.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (276.000000, 45.000000) node {$H$};
\end{scope}
% Line 21: l2 H
\begin{scope}
\draw[fill=white] (276.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (276.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (276.000000, 15.000000) node {$H$};
\end{scope}
% Line 22: l0 +l2
\draw (297.000000,45.000000) -- (297.000000,15.000000);
\filldraw (297.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (297.000000, 15.000000) circle(3.000000pt);
\clip (297.000000, 15.000000) circle(3.000000pt);
\draw (294.000000, 15.000000) -- (300.000000, 15.000000);
\draw (297.000000, 12.000000) -- (297.000000, 18.000000);
\end{scope}
% Line 23: l0 H
\begin{scope}
\draw[fill=white] (318.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (318.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (318.000000, 45.000000) node {$H$};
\end{scope}
% Line 24: l2 H
\begin{scope}
\draw[fill=white] (318.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (318.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (318.000000, 15.000000) node {$H$};
\end{scope}
% Line 25: l0 +l2
\draw (339.000000,45.000000) -- (339.000000,15.000000);
\filldraw (339.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (339.000000, 15.000000) circle(3.000000pt);
\clip (339.000000, 15.000000) circle(3.000000pt);
\draw (336.000000, 15.000000) -- (342.000000, 15.000000);
\draw (339.000000, 12.000000) -- (339.000000, 18.000000);
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> complex3.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (213.000000, 52.500000);
% Drawing wires
% Line 1: l0 W
\draw[color=black] (0.000000,45.000000) -- (213.000000,45.000000);
% Line 2: l1 W
\draw[color=black] (0.000000,30.000000) -- (213.000000,30.000000);
% Line 3: l2 W
\draw[color=black] (0.000000,15.000000) -- (213.000000,15.000000);
% Line 4: l3 W
\draw[color=black] (0.000000,0.000000) -- (213.000000,0.000000);
% Done with wires; drawing gates
% Line 5: =
\draw[fill=white,color=white] (6.000000, -6.000000) rectangle (21.000000, 51.000000);
\draw (13.500000, 22.500000) node {$=$};
% Line 6: l0 +l2
\draw (36.000000,45.000000) -- (36.000000,15.000000);
\filldraw (36.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (36.000000, 15.000000) circle(3.000000pt);
\clip (36.000000, 15.000000) circle(3.000000pt);
\draw (33.000000, 15.000000) -- (39.000000, 15.000000);
\draw (36.000000, 12.000000) -- (36.000000, 18.000000);
\end{scope}
% Line 7: l0 H
\begin{scope}
\draw[fill=white] (57.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (57.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (57.000000, 45.000000) node {$H$};
\end{scope}
% Line 8: l2 H
\begin{scope}
\draw[fill=white] (57.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (57.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (57.000000, 15.000000) node {$H$};
\end{scope}
% Line 9: l0 +l2
\draw (78.000000,45.000000) -- (78.000000,15.000000);
\filldraw (78.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (78.000000, 15.000000) circle(3.000000pt);
\clip (78.000000, 15.000000) circle(3.000000pt);
\draw (75.000000, 15.000000) -- (81.000000, 15.000000);
\draw (78.000000, 12.000000) -- (78.000000, 18.000000);
\end{scope}
% Line 10: l2 H
\begin{scope}
\draw[fill=white] (99.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (99.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (99.000000, 15.000000) node {$H$};
\end{scope}
% Line 11: l3 +l2
\draw (120.000000,15.000000) -- (120.000000,0.000000);
\filldraw (120.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (120.000000, 15.000000) circle(3.000000pt);
\clip (120.000000, 15.000000) circle(3.000000pt);
\draw (117.000000, 15.000000) -- (123.000000, 15.000000);
\draw (120.000000, 12.000000) -- (120.000000, 18.000000);
\end{scope}
% Line 12: l2 H
\begin{scope}
\draw[fill=white] (141.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (141.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (141.000000, 15.000000) node {$H$};
\end{scope}
% Line 13: l0 +l2
\draw (162.000000,45.000000) -- (162.000000,15.000000);
\filldraw (162.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (162.000000, 15.000000) circle(3.000000pt);
\clip (162.000000, 15.000000) circle(3.000000pt);
\draw (159.000000, 15.000000) -- (165.000000, 15.000000);
\draw (162.000000, 12.000000) -- (162.000000, 18.000000);
\end{scope}
% Line 14: l0 H
\begin{scope}
\draw[fill=white] (183.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (183.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (183.000000, 45.000000) node {$H$};
\end{scope}
% Line 15: l2 H
\begin{scope}
\draw[fill=white] (183.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (183.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (183.000000, 15.000000) node {$H$};
\end{scope}
% Line 16: l0 +l2
\draw (204.000000,45.000000) -- (204.000000,15.000000);
\filldraw (204.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (204.000000, 15.000000) circle(3.000000pt);
\clip (204.000000, 15.000000) circle(3.000000pt);
\draw (201.000000, 15.000000) -- (207.000000, 15.000000);
\draw (204.000000, 12.000000) -- (204.000000, 18.000000);
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> fig4_orig.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (426.000000, 37.500000);
% Drawing wires
% Line 1: l0 W Q0 Q0
\draw[color=black] (0.000000,30.000000) -- (426.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$Q0$};
% Line 2: l1 W Q1 Q1
\draw[color=black] (0.000000,15.000000) -- (426.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$Q1$};
% Line 3: l2 W Q2 Q2
\draw[color=black] (0.000000,0.000000) -- (426.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$Q2$};
% Done with wires; drawing gates
% Line 4: l0 G {$S^\dagger$}
\begin{scope}
\draw[fill=white] (12.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 30.000000) node {{$S^\dagger$}};
\end{scope}
% Line 5: l0 G {$S^\dagger$}
\begin{scope}
\draw[fill=white] (36.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (36.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (36.000000, 30.000000) node {{$S^\dagger$}};
\end{scope}
% Line 6: l0 H
\begin{scope}
\draw[fill=white] (60.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (60.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (60.000000, 30.000000) node {$H$};
\end{scope}
% Line 7: l0 G {$S$}
\begin{scope}
\draw[fill=white] (84.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (84.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (84.000000, 30.000000) node {{$S$}};
\end{scope}
% Line 8: l0 H
\begin{scope}
\draw[fill=white] (108.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (108.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (108.000000, 30.000000) node {$H$};
\end{scope}
% Line 10: l0 G {$S$}
\begin{scope}
\draw[fill=white] (132.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (132.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (132.000000, 30.000000) node {{$S$}};
\end{scope}
% Line 11: l2 G {$S^\dagger$}
\begin{scope}
\draw[fill=white] (132.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (132.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (132.000000, -0.000000) node {{$S^\dagger$}};
\end{scope}
% Line 13: l2 H
\begin{scope}
\draw[fill=white] (156.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (156.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (156.000000, -0.000000) node {$H$};
\end{scope}
% Line 14: l1 +l0
\draw (156.000000,30.000000) -- (156.000000,15.000000);
\filldraw (156.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (156.000000, 30.000000) circle(3.000000pt);
\clip (156.000000, 30.000000) circle(3.000000pt);
\draw (153.000000, 30.000000) -- (159.000000, 30.000000);
\draw (156.000000, 27.000000) -- (156.000000, 33.000000);
\end{scope}
% Line 15: l2 G {$T$}
\begin{scope}
\draw[fill=white] (180.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (180.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (180.000000, -0.000000) node {{$T$}};
\end{scope}
% Line 16: l1 H
\begin{scope}
\draw[fill=white] (180.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (180.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (180.000000, 15.000000) node {$H$};
\end{scope}
% Line 19: l0 G {$S^\dagger$}
\begin{scope}
\draw[fill=white] (180.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (180.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (180.000000, 30.000000) node {{$S^\dagger$}};
\end{scope}
% Line 17: l1 G {$S^\dagger$}
\begin{scope}
\draw[fill=white] (204.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (204.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (204.000000, 15.000000) node {{$S^\dagger$}};
\end{scope}
% Line 18: l2 G {$S$}
\begin{scope}
\draw[fill=white] (204.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (204.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (204.000000, -0.000000) node {{$S$}};
\end{scope}
% Line 22: l0 H
\begin{scope}
\draw[fill=white] (204.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (204.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (204.000000, 30.000000) node {$H$};
\end{scope}
% Line 20: l1 H
\begin{scope}
\draw[fill=white] (228.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (228.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (228.000000, 15.000000) node {$H$};
\end{scope}
% Line 21: l2 H
\begin{scope}
\draw[fill=white] (228.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (228.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (228.000000, -0.000000) node {$H$};
\end{scope}
% Line 25: l0 G {$T$}
\begin{scope}
\draw[fill=white] (228.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (228.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (228.000000, 30.000000) node {{$T$}};
\end{scope}
% Line 23: l1 G {$Y$}
\begin{scope}
\draw[fill=white] (252.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (252.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (252.000000, 15.000000) node {{$Y$}};
\end{scope}
% Line 24: l2 G {$S$}
\begin{scope}
\draw[fill=white] (252.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (252.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (252.000000, -0.000000) node {{$S$}};
\end{scope}
% Line 26: l0 H
\begin{scope}
\draw[fill=white] (252.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (252.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (252.000000, 30.000000) node {$H$};
\end{scope}
% Line 27: l0 G {$S$}
\begin{scope}
\draw[fill=white] (276.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (276.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (276.000000, 30.000000) node {{$S$}};
\end{scope}
% Line 28: l0 G {$T$}
\begin{scope}
\draw[fill=white] (300.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (300.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (300.000000, 30.000000) node {{$T$}};
\end{scope}
% Line 29: l0 G {$S$}
\begin{scope}
\draw[fill=white] (324.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (324.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (324.000000, 30.000000) node {{$S$}};
\end{scope}
% Line 30: l0 H
\begin{scope}
\draw[fill=white] (348.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (348.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (348.000000, 30.000000) node {$H$};
\end{scope}
% Line 31: l0 G {$T^\dagger$}
\begin{scope}
\draw[fill=white] (372.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (372.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (372.000000, 30.000000) node {{$T^\dagger$}};
\end{scope}
% Line 32: l0 H
\begin{scope}
\draw[fill=white] (396.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (396.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (396.000000, 30.000000) node {$H$};
\end{scope}
% Line 33: l0 +l2
\draw (417.000000,30.000000) -- (417.000000,0.000000);
\filldraw (417.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (417.000000, 0.000000) circle(3.000000pt);
\clip (417.000000, 0.000000) circle(3.000000pt);
\draw (414.000000, 0.000000) -- (420.000000, 0.000000);
\draw (417.000000, -3.000000) -- (417.000000, 3.000000);
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (426.000000,30.000000) node[right] {$Q0$};
\draw[color=black] (426.000000,15.000000) node[right] {$Q1$};
\draw[color=black] (426.000000,0.000000) node[right] {$Q2$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> fig4_orig_opt.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (420.000000, 37.500000);
% Drawing wires
% Line 1: l0 W Q0 Q0
\draw[color=black] (0.000000,30.000000) -- (420.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$Q0$};
% Line 2: l1 W Q2 Q2
\draw[color=black] (0.000000,15.000000) -- (420.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$Q2$};
% Line 3: l2 W Q1 Q1
\draw[color=black] (0.000000,0.000000) -- (420.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$Q1$};
% Done with wires; drawing gates
% Line 4: l0 G {$Z$}
\begin{scope}
\draw[fill=white] (12.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 30.000000) node {{$Z$}};
\end{scope}
% Line 5: l0 H
\begin{scope}
\draw[fill=white] (36.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (36.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (36.000000, 30.000000) node {$H$};
\end{scope}
% Line 6: l0 G {$S$}
\begin{scope}
\draw[fill=white] (60.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (60.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (60.000000, 30.000000) node {{$S$}};
\end{scope}
% Line 7: l0 H
\begin{scope}
\draw[fill=white] (84.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (84.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (84.000000, 30.000000) node {$H$};
\end{scope}
% Line 9: l0 G {$S$}
\begin{scope}
\draw[fill=white] (108.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (108.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (108.000000, 30.000000) node {{$S$}};
\end{scope}
% Line 10: l1 G {$S^\dagger$}
\begin{scope}
\draw[fill=white] (108.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (108.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (108.000000, 15.000000) node {{$S^\dagger$}};
\end{scope}
% Line 13: l1 H
\begin{scope}
\draw[fill=white] (132.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (132.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (132.000000, 15.000000) node {$H$};
\end{scope}
% Line 14: l2 H
\begin{scope}
\draw[fill=white] (132.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (132.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (132.000000, -0.000000) node {$H$};
\end{scope}
% Line 15: l0 H
\begin{scope}
\draw[fill=white] (132.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (132.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (132.000000, 30.000000) node {$H$};
\end{scope}
% Line 17: l0 +l2
\draw (153.000000,30.000000) -- (153.000000,0.000000);
\filldraw (153.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (153.000000, 0.000000) circle(3.000000pt);
\clip (153.000000, 0.000000) circle(3.000000pt);
\draw (150.000000, 0.000000) -- (156.000000, 0.000000);
\draw (153.000000, -3.000000) -- (153.000000, 3.000000);
\end{scope}
% Line 19: l0 H
\begin{scope}
\draw[fill=white] (174.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (174.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (174.000000, 30.000000) node {$H$};
\end{scope}
% Line 20: l1 G {$T$}
\begin{scope}
\draw[fill=white] (174.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (174.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (174.000000, 15.000000) node {{$T$}};
\end{scope}
% Line 21: l2 G {$S^\dagger$}
\begin{scope}
\draw[fill=white] (174.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (174.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (174.000000, -0.000000) node {{$S^\dagger$}};
\end{scope}
% Line 23: l1 G {$S$}
\begin{scope}
\draw[fill=white] (198.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (198.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (198.000000, 15.000000) node {{$S$}};
\end{scope}
% Line 24: l0 G {$S^\dagger$}
\begin{scope}
\draw[fill=white] (198.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (198.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (198.000000, 30.000000) node {{$S^\dagger$}};
\end{scope}
% Line 25: l2 H
\begin{scope}
\draw[fill=white] (198.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (198.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (198.000000, -0.000000) node {$H$};
\end{scope}
% Line 26: l1 H
\begin{scope}
\draw[fill=white] (222.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (222.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (222.000000, 15.000000) node {$H$};
\end{scope}
% Line 27: l0 H
\begin{scope}
\draw[fill=white] (222.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (222.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (222.000000, 30.000000) node {$H$};
\end{scope}
% Line 28: l2 G {$Y$}
\begin{scope}
\draw[fill=white] (222.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (222.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (222.000000, -0.000000) node {{$Y$}};
\end{scope}
% Line 29: l1 G {$S$}
\begin{scope}
\draw[fill=white] (246.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (246.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (246.000000, 15.000000) node {{$S$}};
\end{scope}
% Line 30: l0 G {$T$}
\begin{scope}
\draw[fill=white] (246.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (246.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (246.000000, 30.000000) node {{$T$}};
\end{scope}
% Line 31: l0 H
\begin{scope}
\draw[fill=white] (270.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (270.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (270.000000, 30.000000) node {$H$};
\end{scope}
% Line 32: l0 G {$Z$}
\begin{scope}
\draw[fill=white] (294.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (294.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (294.000000, 30.000000) node {{$Z$}};
\end{scope}
% Line 33: l0 G {$T$}
\begin{scope}
\draw[fill=white] (318.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (318.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (318.000000, 30.000000) node {{$T$}};
\end{scope}
% Line 34: l0 H
\begin{scope}
\draw[fill=white] (342.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (342.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (342.000000, 30.000000) node {$H$};
\end{scope}
% Line 35: l0 G {$T^\dagger$}
\begin{scope}
\draw[fill=white] (366.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (366.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (366.000000, 30.000000) node {{$T^\dagger$}};
\end{scope}
% Line 36: l0 H
\begin{scope}
\draw[fill=white] (390.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (390.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (390.000000, 30.000000) node {$H$};
\end{scope}
% Line 37: l0 +l1
\draw (411.000000,30.000000) -- (411.000000,15.000000);
\filldraw (411.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (411.000000, 15.000000) circle(3.000000pt);
\clip (411.000000, 15.000000) circle(3.000000pt);
\draw (408.000000, 15.000000) -- (414.000000, 15.000000);
\draw (411.000000, 12.000000) -- (411.000000, 18.000000);
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (420.000000,30.000000) node[right] {$Q0$};
\draw[color=black] (420.000000,15.000000) node[right] {$Q2$};
\draw[color=black] (420.000000,0.000000) node[right] {$Q1$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> fig4_orig_opt_QX4.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (378.000000, 37.500000);
% Drawing wires
% Line 1: l0 W Q2 Q2
\draw[color=black] (0.000000,30.000000) -- (378.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$Q2$};
% Line 2: l1 W Q0 Q0
\draw[color=black] (0.000000,15.000000) -- (378.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$Q0$};
% Line 3: l2 W Q1 Q1
\draw[color=black] (0.000000,0.000000) -- (378.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$Q1$};
% Done with wires; drawing gates
% Line 4: l1 G {$Z$}
\begin{scope}
\draw[fill=white] (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 15.000000) node {{$Z$}};
\end{scope}
% Line 5: l1 H
\begin{scope}
\draw[fill=white] (36.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (36.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (36.000000, 15.000000) node {$H$};
\end{scope}
% Line 6: l1 G {$S$}
\begin{scope}
\draw[fill=white] (60.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (60.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (60.000000, 15.000000) node {{$S$}};
\end{scope}
% Line 7: l1 H
\begin{scope}
\draw[fill=white] (84.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (84.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (84.000000, 15.000000) node {$H$};
\end{scope}
% Line 9: l1 G {$S$}
\begin{scope}
\draw[fill=white] (108.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (108.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (108.000000, 15.000000) node {{$S$}};
\end{scope}
% Line 10: l0 G {$S^\dagger$}
\begin{scope}
\draw[fill=white] (108.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (108.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (108.000000, 30.000000) node {{$S^\dagger$}};
\end{scope}
% Line 12: l0 H
\begin{scope}
\draw[fill=white] (132.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (132.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (132.000000, 30.000000) node {$H$};
\end{scope}
% Line 13: l2 +l1
\draw (132.000000,15.000000) -- (132.000000,0.000000);
\filldraw (132.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (132.000000, 15.000000) circle(3.000000pt);
\clip (132.000000, 15.000000) circle(3.000000pt);
\draw (129.000000, 15.000000) -- (135.000000, 15.000000);
\draw (132.000000, 12.000000) -- (132.000000, 18.000000);
\end{scope}
% Line 14: l0 G {$T$}
\begin{scope}
\draw[fill=white] (156.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (156.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (156.000000, 30.000000) node {{$T$}};
\end{scope}
% Line 15: l2 H
\begin{scope}
\draw[fill=white] (156.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (156.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (156.000000, -0.000000) node {$H$};
\end{scope}
% Line 18: l1 G {$S^\dagger$}
\begin{scope}
\draw[fill=white] (156.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (156.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (156.000000, 15.000000) node {{$S^\dagger$}};
\end{scope}
% Line 16: l2 G {$S^\dagger$}
\begin{scope}
\draw[fill=white] (180.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (180.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (180.000000, -0.000000) node {{$S^\dagger$}};
\end{scope}
% Line 17: l0 G {$S$}
\begin{scope}
\draw[fill=white] (180.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (180.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (180.000000, 30.000000) node {{$S$}};
\end{scope}
% Line 21: l1 H
\begin{scope}
\draw[fill=white] (180.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (180.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (180.000000, 15.000000) node {$H$};
\end{scope}
% Line 19: l2 H
\begin{scope}
\draw[fill=white] (204.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (204.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (204.000000, -0.000000) node {$H$};
\end{scope}
% Line 20: l0 H
\begin{scope}
\draw[fill=white] (204.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (204.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (204.000000, 30.000000) node {$H$};
\end{scope}
% Line 24: l1 G {$T$}
\begin{scope}
\draw[fill=white] (204.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (204.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (204.000000, 15.000000) node {{$T$}};
\end{scope}
% Line 22: l2 G {$Y$}
\begin{scope}
\draw[fill=white] (228.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (228.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (228.000000, -0.000000) node {{$Y$}};
\end{scope}
% Line 23: l0 G {$S$}
\begin{scope}
\draw[fill=white] (228.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (228.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (228.000000, 30.000000) node {{$S$}};
\end{scope}
% Line 25: l1 H
\begin{scope}
\draw[fill=white] (228.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (228.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (228.000000, 15.000000) node {$H$};
\end{scope}
% Line 26: l1 G {$Z$}
\begin{scope}
\draw[fill=white] (252.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (252.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (252.000000, 15.000000) node {{$Z$}};
\end{scope}
% Line 27: l1 G {$T$}
\begin{scope}
\draw[fill=white] (276.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (276.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (276.000000, 15.000000) node {{$T$}};
\end{scope}
% Line 28: l1 H
\begin{scope}
\draw[fill=white] (300.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (300.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (300.000000, 15.000000) node {$H$};
\end{scope}
% Line 29: l1 G {$T^\dagger$}
\begin{scope}
\draw[fill=white] (324.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (324.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (324.000000, 15.000000) node {{$T^\dagger$}};
\end{scope}
% Line 30: l1 H
\begin{scope}
\draw[fill=white] (348.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (348.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (348.000000, 15.000000) node {$H$};
\end{scope}
% Line 31: l1 +l0
\draw (369.000000,30.000000) -- (369.000000,15.000000);
\filldraw (369.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (369.000000, 30.000000) circle(3.000000pt);
\clip (369.000000, 30.000000) circle(3.000000pt);
\draw (366.000000, 30.000000) -- (372.000000, 30.000000);
\draw (369.000000, 27.000000) -- (369.000000, 33.000000);
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (378.000000,30.000000) node[right] {$Q2$};
\draw[color=black] (378.000000,15.000000) node[right] {$Q0$};
\draw[color=black] (378.000000,0.000000) node[right] {$Q1$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> invert_cnot.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (111.000000, 22.500000);
% Drawing wires
% Line 1: l0 W i0 o0
\draw[color=black] (0.000000,15.000000) -- (111.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$i0$};
% Line 2: l1 W i1 o1
\draw[color=black] (0.000000,0.000000) -- (111.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$i1$};
% Done with wires; drawing gates
% Line 3: l1 +l0
\draw (9.000000,15.000000) -- (9.000000,0.000000);
\filldraw (9.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 15.000000) circle(3.000000pt);
\clip (9.000000, 15.000000) circle(3.000000pt);
\draw (6.000000, 15.000000) -- (12.000000, 15.000000);
\draw (9.000000, 12.000000) -- (9.000000, 18.000000);
\end{scope}
% Line 4: =
\draw[fill=white,color=white] (24.000000, -6.000000) rectangle (39.000000, 21.000000);
\draw (31.500000, 7.500000) node {$=$};
% Line 5: l0 H
\begin{scope}
\draw[fill=white] (57.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (57.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (57.000000, 15.000000) node {$H$};
\end{scope}
% Line 6: l1 H
\begin{scope}
\draw[fill=white] (57.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (57.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (57.000000, -0.000000) node {$H$};
\end{scope}
% Line 7: l0 +l1
\draw (78.000000,15.000000) -- (78.000000,0.000000);
\filldraw (78.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (78.000000, 0.000000) circle(3.000000pt);
\clip (78.000000, 0.000000) circle(3.000000pt);
\draw (75.000000, 0.000000) -- (81.000000, 0.000000);
\draw (78.000000, -3.000000) -- (78.000000, 3.000000);
\end{scope}
% Line 8: l0 H
\begin{scope}
\draw[fill=white] (99.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (99.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (99.000000, 15.000000) node {$H$};
\end{scope}
% Line 9: l1 H
\begin{scope}
\draw[fill=white] (99.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (99.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (99.000000, -0.000000) node {$H$};
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (111.000000,15.000000) node[right] {$o0$};
\draw[color=black] (111.000000,0.000000) node[right] {$o1$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> template.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (312.000000, 52.500000);
% Drawing wires
% Line 1: l0 W i0
\draw[color=black] (0.000000,45.000000) -- (312.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$i0$};
% Line 2: l1 W i1
\draw[color=black] (0.000000,30.000000) -- (312.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$i1$};
% Line 3: l2 W i2
\draw[color=black] (0.000000,15.000000) -- (312.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$i2$};
% Line 4: l3 W i3
\draw[color=black] (0.000000,0.000000) -- (312.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$i3$};
% Done with wires; drawing gates
% Line 5: l3 +l0
\draw (9.000000,45.000000) -- (9.000000,0.000000);
\filldraw (9.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 45.000000) circle(3.000000pt);
\clip (9.000000, 45.000000) circle(3.000000pt);
\draw (6.000000, 45.000000) -- (12.000000, 45.000000);
\draw (9.000000, 42.000000) -- (9.000000, 48.000000);
\end{scope}
% Line 6: =
\draw[fill=white,color=white] (24.000000, -6.000000) rectangle (39.000000, 51.000000);
\draw (31.500000, 22.500000) node {$=$};
% Line 7: l3 +l2
\draw (54.000000,15.000000) -- (54.000000,0.000000);
\filldraw (54.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (54.000000, 15.000000) circle(3.000000pt);
\clip (54.000000, 15.000000) circle(3.000000pt);
\draw (51.000000, 15.000000) -- (57.000000, 15.000000);
\draw (54.000000, 12.000000) -- (54.000000, 18.000000);
\end{scope}
% Line 8: l2 +l0
\draw (72.000000,45.000000) -- (72.000000,15.000000);
\filldraw (72.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (72.000000, 45.000000) circle(3.000000pt);
\clip (72.000000, 45.000000) circle(3.000000pt);
\draw (69.000000, 45.000000) -- (75.000000, 45.000000);
\draw (72.000000, 42.000000) -- (72.000000, 48.000000);
\end{scope}
% Line 9: l3 +l2
\draw (90.000000,15.000000) -- (90.000000,0.000000);
\filldraw (90.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (90.000000, 15.000000) circle(3.000000pt);
\clip (90.000000, 15.000000) circle(3.000000pt);
\draw (87.000000, 15.000000) -- (93.000000, 15.000000);
\draw (90.000000, 12.000000) -- (90.000000, 18.000000);
\end{scope}
% Line 10: l2 +l0
\draw (108.000000,45.000000) -- (108.000000,15.000000);
\filldraw (108.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (108.000000, 45.000000) circle(3.000000pt);
\clip (108.000000, 45.000000) circle(3.000000pt);
\draw (105.000000, 45.000000) -- (111.000000, 45.000000);
\draw (108.000000, 42.000000) -- (108.000000, 48.000000);
\end{scope}
% Line 11: =
\draw[fill=white,color=white] (123.000000, -6.000000) rectangle (138.000000, 51.000000);
\draw (130.500000, 22.500000) node {$=$};
% Line 12: l3 +l2
\draw (153.000000,15.000000) -- (153.000000,0.000000);
\filldraw (153.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (153.000000, 15.000000) circle(3.000000pt);
\clip (153.000000, 15.000000) circle(3.000000pt);
\draw (150.000000, 15.000000) -- (156.000000, 15.000000);
\draw (153.000000, 12.000000) -- (153.000000, 18.000000);
\end{scope}
% Line 14: l2 H
\begin{scope}
\draw[fill=white] (174.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (174.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (174.000000, 15.000000) node {$H$};
\end{scope}
% Line 15: l0 H
\begin{scope}
\draw[fill=white] (174.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (174.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (174.000000, 45.000000) node {$H$};
\end{scope}
% Line 17: l0 +l2
\draw (195.000000,45.000000) -- (195.000000,15.000000);
\filldraw (195.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (195.000000, 15.000000) circle(3.000000pt);
\clip (195.000000, 15.000000) circle(3.000000pt);
\draw (192.000000, 15.000000) -- (198.000000, 15.000000);
\draw (195.000000, 12.000000) -- (195.000000, 18.000000);
\end{scope}
% Line 18: l2 H
\begin{scope}
\draw[fill=white] (216.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (216.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (216.000000, 15.000000) node {$H$};
\end{scope}
% Line 19: l3 +l2
\draw (237.000000,15.000000) -- (237.000000,0.000000);
\filldraw (237.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (237.000000, 15.000000) circle(3.000000pt);
\clip (237.000000, 15.000000) circle(3.000000pt);
\draw (234.000000, 15.000000) -- (240.000000, 15.000000);
\draw (237.000000, 12.000000) -- (237.000000, 18.000000);
\end{scope}
% Line 20: l2 H
\begin{scope}
\draw[fill=white] (258.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (258.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (258.000000, 15.000000) node {$H$};
\end{scope}
% Line 21: l0 +l2
\draw (279.000000,45.000000) -- (279.000000,15.000000);
\filldraw (279.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (279.000000, 15.000000) circle(3.000000pt);
\clip (279.000000, 15.000000) circle(3.000000pt);
\draw (276.000000, 15.000000) -- (282.000000, 15.000000);
\draw (279.000000, 12.000000) -- (279.000000, 18.000000);
\end{scope}
% Line 23: l2 H
\begin{scope}
\draw[fill=white] (300.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (300.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (300.000000, 15.000000) node {$H$};
\end{scope}
% Line 24: l0 H
\begin{scope}
\draw[fill=white] (300.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (300.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (300.000000, 45.000000) node {$H$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}

